Rectangulotopes

Rectangulations are decompositions of a square into finitely many axis-aligned rectangles. We describe realizations of $(n-1)$-dimensional polytopes associated with two combinatorial families of rectangulations composed of $n$ rectangles. They are defined as quotientopes of natural lattice congruences on the weak Bruhat order on permutations in $\mathfrak{S}_n$, and their skeleta are flip graphs on rectangulations. We give simple vertex and facet descriptions of these polytopes, in particular elementary formulas for computing the coordinates of the vertex corresponding to each rectangulation, in the spirit of J.-L. Loday's realization of the associahedron.

==> figures/rectangulations3.tikz <==
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,3);
    \draw (1,0) rectangle (2,3);
    \draw (2,0) rectangle (3,3);
    \node at (1.50000000000000,-.5) {123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,3);
    \draw (1,1) rectangle (3,3);
    \draw (1,0) rectangle (3,1);
    \node at (1.50000000000000,-.5) {132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,3);
    \draw (1,1) rectangle (3,3);
    \draw (0,0) rectangle (3,1);
    \node at (1.50000000000000,-.5) {312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (2,3);
    \draw (0,0) rectangle (2,2);
    \draw (2,0) rectangle (3,3);
    \node at (1.50000000000000,-.5) {213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (3,3);
    \draw (0,0) rectangle (2,2);
    \draw (2,0) rectangle (3,2);
    \node at (1.50000000000000,-.5) {231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (3,3);
    \draw (0,1) rectangle (3,2);
    \draw (0,0) rectangle (3,1);
    \node at (1.50000000000000,-.5) {321};
\end{tikzpicture}
\quad


==> figures/rectangulations4.tikz <==
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {1234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,0) rectangle (2,4);
    \draw (2,1) rectangle (4,4);
    \draw (2,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {1243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,1) rectangle (2,4);
    \draw (2,1) rectangle (4,4);
    \draw (1,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {1423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,4);
    \draw (1,1) rectangle (2,4);
    \draw (2,1) rectangle (4,4);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,2) rectangle (3,4);
    \draw (1,0) rectangle (3,2);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {1324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,2) rectangle (4,4);
    \draw (1,0) rectangle (3,2);
    \draw (3,0) rectangle (4,2);
    \node at (2.00000000000000,-.5) {1342};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,4);
    \draw (1,2) rectangle (4,4);
    \draw (1,1) rectangle (4,2);
    \draw (1,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {1432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,4);
    \draw (1,2) rectangle (4,4);
    \draw (1,1) rectangle (4,2);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,4);
    \draw (1,2) rectangle (3,4);
    \draw (0,0) rectangle (3,2);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {3124};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,4);
    \draw (1,2) rectangle (4,4);
    \draw (0,0) rectangle (3,2);
    \draw (3,0) rectangle (4,2);
    \node at (2.00000000000000,-.5) {3142};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,4);
    \draw (5/2,2) rectangle (4,4);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (4,2);
    \node at (2.00000000000000,-.5) {3412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,4);
    \draw (1,2) rectangle (4,4);
    \draw (0,1) rectangle (4,2);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4312};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (2,4);
    \draw (0,0) rectangle (2,3);
    \draw (2,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {2134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,4);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,5/2) rectangle (4,4);
    \draw (2,0) rectangle (4,5/2);
    \node at (2.00000000000000,-.5) {2143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (2,4);
    \draw (0,0) rectangle (2,3);
    \draw (2,1) rectangle (4,4);
    \draw (2,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {2413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (2,4);
    \draw (0,1) rectangle (2,3);
    \draw (2,1) rectangle (4,4);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (2,3);
    \draw (2,0) rectangle (3,3);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {2314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (2,3);
    \draw (2,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \node at (2.00000000000000,-.5) {2341};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (2,3);
    \draw (2,1) rectangle (4,3);
    \draw (2,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {2431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (2,3);
    \draw (2,1) rectangle (4,3);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (3,4);
    \draw (0,2) rectangle (3,3);
    \draw (0,0) rectangle (3,2);
    \draw (3,0) rectangle (4,4);
    \node at (2.00000000000000,-.5) {3214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,2) rectangle (3,3);
    \draw (0,0) rectangle (3,2);
    \draw (3,0) rectangle (4,3);
    \node at (2.00000000000000,-.5) {3241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (3,2);
    \draw (3,0) rectangle (4,2);
    \node at (2.00000000000000,-.5) {3421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (4,4);
    \draw (0,2) rectangle (4,3);
    \draw (0,1) rectangle (4,2);
    \draw (0,0) rectangle (4,1);
    \node at (2.00000000000000,-.5) {4321};
\end{tikzpicture}
\\[.3cm]


==> figures/rectangulations5.tikz <==
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {12345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {12354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {12534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,2) rectangle (4,5);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {12435};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {12453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,0) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (2,1) rectangle (5,2);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {12543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,1) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (2,1) rectangle (5,2);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,1) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (2,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (4,5);
    \draw (1,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {14235};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (1,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {14253};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (5,5);
    \draw (1,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {14523};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (1,1) rectangle (5,2);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (1,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (4,5);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {41235};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {41253};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (5,5);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {41523};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,5);
    \draw (5/2,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (5,5);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,2) rectangle (2,5);
    \draw (2,2) rectangle (5,5);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (1,0) rectangle (3,3);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {13245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3/2) rectangle (3,5);
    \draw (1,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (5,5);
    \draw (3,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {13254};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (1,0) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {13524};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (1,1) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15324};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (1,1) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (4,5);
    \draw (1,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {13425};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {13452};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,0) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {13542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,1) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,1) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51342};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (4,5);
    \draw (1,2) rectangle (4,3);
    \draw (1,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {14325};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (4,3);
    \draw (1,0) rectangle (4,2);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {14352};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {14532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (5,3);
    \draw (1,1) rectangle (5,2);
    \draw (1,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {15432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (5,3);
    \draw (1,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {51432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,3) rectangle (4,5);
    \draw (1,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {41325};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {41352};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {41532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,5);
    \draw (5/2,3) rectangle (5,5);
    \draw (5/2,2) rectangle (5,3);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (1,2) rectangle (5,3);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {31245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,5);
    \draw (1,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (5,5);
    \draw (3,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {31254};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (0,0) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {31524};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (3,5);
    \draw (0,1) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53124};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (4,5);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {31425};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {31452};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,0) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {31542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,1) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53142};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,5);
    \draw (5/2,3) rectangle (4,5);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {34125};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,5);
    \draw (5/2,3) rectangle (5,5);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {34152};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (5,5);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {34512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,5);
    \draw (5/2,3) rectangle (5,5);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,1) rectangle (5,3);
    \draw (3/2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {35412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,5);
    \draw (5/2,3) rectangle (5,5);
    \draw (0,1) rectangle (3/2,3);
    \draw (3/2,1) rectangle (5,3);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (4,5);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {43125};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {43152};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (5,5);
    \draw (0,2) rectangle (5/2,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {43512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,5);
    \draw (1,3) rectangle (5,5);
    \draw (0,2) rectangle (5,3);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {21345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {21354};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,5);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,5/2) rectangle (3,5);
    \draw (3,5/2) rectangle (5,5);
    \draw (2,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {21534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,1) rectangle (2,4);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,5);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (4,5);
    \draw (2,0) rectangle (4,7/2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {21435};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,5);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (5,5);
    \draw (2,0) rectangle (4,7/2);
    \draw (4,0) rectangle (5,7/2);
    \node at (2.50000000000000,-.5) {21453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,5);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,7/2) rectangle (5,5);
    \draw (2,5/2) rectangle (5,7/2);
    \draw (2,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {21543};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,5);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (5,5);
    \draw (2,1) rectangle (5,7/2);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,5);
    \draw (0,1) rectangle (2,5/2);
    \draw (2,7/2) rectangle (5,5);
    \draw (2,1) rectangle (5,7/2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (4,5);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {24135};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (5,5);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {24153};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (5,5);
    \draw (2,1) rectangle (5,2);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,1) rectangle (2,4);
    \draw (2,2) rectangle (5,5);
    \draw (2,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52413};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (4,5);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {42135};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (5,5);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {42153};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,5);
    \draw (0,2) rectangle (7/2,4);
    \draw (7/2,2) rectangle (5,5);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (2,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (5,5);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {23145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,5);
    \draw (3,0) rectangle (5,7/2);
    \node at (2.50000000000000,-.5) {23154};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {23514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,1) rectangle (3,4);
    \draw (3,1) rectangle (5,5);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (2,4);
    \draw (2,1) rectangle (3,4);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {23415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {23451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,0) rectangle (3,4);
    \draw (3,1) rectangle (5,4);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {23541};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,1) rectangle (3,4);
    \draw (3,1) rectangle (5,4);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,1) rectangle (2,4);
    \draw (2,1) rectangle (3,4);
    \draw (3,1) rectangle (5,4);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (4,4);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {24315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (4,4);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {24351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (5,4);
    \draw (2,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {24531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (2,4);
    \draw (2,2) rectangle (5,4);
    \draw (2,1) rectangle (5,2);
    \draw (2,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {25431};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,1) rectangle (2,4);
    \draw (2,2) rectangle (5,4);
    \draw (2,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {52431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (4,4);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {42315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (4,4);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {42351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (5,4);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {42531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (7/2,4);
    \draw (7/2,2) rectangle (5,4);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (2,4);
    \draw (2,2) rectangle (5,4);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54231};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {32145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,5);
    \draw (0,3/2) rectangle (3,5/2);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (5,5);
    \draw (3,0) rectangle (5,7/2);
    \node at (2.50000000000000,-.5) {32154};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,3/2) rectangle (3,4);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (5,5);
    \draw (3,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {32514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {35214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (3,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,1) rectangle (3,3);
    \draw (3,1) rectangle (5,5);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {32415};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {32451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3/2) rectangle (3,4);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (5,4);
    \draw (3,0) rectangle (5,5/2);
    \node at (2.50000000000000,-.5) {32541};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,1) rectangle (5,4);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {35241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (3,4);
    \draw (0,1) rectangle (3,3);
    \draw (3,1) rectangle (5,4);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {34215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {34251};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {34521};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (3,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {35421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,1) rectangle (3,3);
    \draw (3,1) rectangle (5,3);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {53421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,5);
    \node at (2.50000000000000,-.5) {43215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,4);
    \node at (2.50000000000000,-.5) {43251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (4,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,3);
    \node at (2.50000000000000,-.5) {43521};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (4,2);
    \draw (4,0) rectangle (5,2);
    \node at (2.50000000000000,-.5) {45321};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,1) rectangle (5,2);
    \draw (0,0) rectangle (5,1);
    \node at (2.50000000000000,-.5) {54321};
\end{tikzpicture}
\quad


==> figures/rectangulations6.tikz <==
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {123456};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {123465};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {123645};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162345};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {123546};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {123564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {123654};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126354};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,1) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {125346};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {125364};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (2,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {125634};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {152346};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {152364};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (1,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {152634};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (7/2,6);
    \draw (7/2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (1,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {512346};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {512364};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {512634};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (7/2,6);
    \draw (7/2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,2) rectangle (7/2,6);
    \draw (7/2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561234};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651234};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {124356};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3/2) rectangle (4,6);
    \draw (2,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {124365};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {124635};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126435};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162435};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612435};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {124536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {124563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {124653};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126453};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {125436};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {125463};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {125643};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,0) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {126543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {162543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,1) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {612543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (2,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {152436};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {152463};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {152643};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (7/2,2) rectangle (6,3);
    \draw (1,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {512436};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {512463};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {512643};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (7/2,2) rectangle (6,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,2) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (7/2,2) rectangle (6,3);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561243};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,2) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651243};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {142356};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3/2) rectangle (2,6);
    \draw (2,3/2) rectangle (4,6);
    \draw (1,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {142365};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (1,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {142635};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164235};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614235};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {142536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {142563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {142653};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164253};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614253};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (5,6);
    \draw (1,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {145236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (1,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {145263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (1,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {145623};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (1,0) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {146523};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (1,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164523};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (1,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614523};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {154236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {154263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (1,2) rectangle (7/2,3);
    \draw (1,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {154623};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (6,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156423};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {514236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {514263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (1,2) rectangle (7/2,3);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {514623};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (5/2,2) rectangle (6,3);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (1,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651423};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {412356};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,3/2) rectangle (2,6);
    \draw (2,3/2) rectangle (4,6);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {412365};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {412635};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (4,6);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641235};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {412536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {412563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {412653};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641253};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (5,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {415236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {415263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {415623};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {416523};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641523};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (5,6);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {451236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {451263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {451623};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456123};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,1) rectangle (6,3);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,1) rectangle (3/2,3);
    \draw (3/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (5,6);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {541236};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {541263};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,2) rectangle (7/2,3);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {541623};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,6);
    \draw (7/2,3) rectangle (9/2,6);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,2) rectangle (5/2,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,3) rectangle (2,6);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654123};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {132456};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {132465};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3/2) rectangle (3,6);
    \draw (1,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (4,6);
    \draw (4,5/2) rectangle (6,6);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {132645};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (1,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {132546};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (1,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {132564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,3/2) rectangle (3,6);
    \draw (1,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,5/2) rectangle (6,7/2);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {132654};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (1,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136254};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (1,1) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163254};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (1,1) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613254};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {135246};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {135264};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136524};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163524};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613524};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {153246};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {153264};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (9/2,6);
    \draw (1,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,6);
    \draw (1,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615324};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {513246};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {513264};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (9/2,6);
    \draw (1,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,4) rectangle (9/2,6);
    \draw (5/2,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561324};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651324};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {134256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (4,6);
    \draw (1,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,5/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {134265};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {134625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136425};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163425};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613425};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {134526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {134562};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {134652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136452};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163452};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613452};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {135426};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {135462};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {135642};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {136542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {163542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,1) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {613542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {153426};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {153462};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {153642};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,4);
    \draw (1,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {513426};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {513462};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {513642};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,4);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,4);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561342};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651342};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {143256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,5/2) rectangle (4,6);
    \draw (1,3/2) rectangle (4,5/2);
    \draw (1,0) rectangle (4,3/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {143265};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3/2) rectangle (4,4);
    \draw (1,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {143625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {146325};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164325};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614325};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {143526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {143562};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,9/2) rectangle (6,6);
    \draw (1,3/2) rectangle (4,9/2);
    \draw (1,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,9/2);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {143652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {146352};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164352};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614352};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {145326};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {145362};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {145632};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {146532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {164532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {614532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {154326};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {154362};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (5,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {154632};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (6,3);
    \draw (1,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {156432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,0) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (1,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {165432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,1) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (6,3);
    \draw (1,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {615432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {514326};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (5,4);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {514362};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {514632};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {516432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,3) rectangle (6,4);
    \draw (5/2,2) rectangle (6,3);
    \draw (0,0) rectangle (3/2,2);
    \draw (3/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {561432};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (1,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {651432};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {413256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,5/2) rectangle (4,6);
    \draw (1,3/2) rectangle (4,5/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {413265};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {413625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {416325};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641325};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {413526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {413562};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,4);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {413652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {416352};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641352};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {415326};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {415362};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {415632};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {416532};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {641532};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,4) rectangle (5,6);
    \draw (5/2,3) rectangle (5,4);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {451326};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,3) rectangle (5,4);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {451362};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,3) rectangle (6,4);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {451632};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (7/2,3) rectangle (6,4);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,3) rectangle (6,4);
    \draw (0,0) rectangle (3/2,3);
    \draw (3/2,1) rectangle (6,3);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465132};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (5/2,3) rectangle (6,4);
    \draw (0,1) rectangle (3/2,3);
    \draw (3/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (1,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {541326};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {541362};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {541632};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (7/2,3) rectangle (6,4);
    \draw (0,2) rectangle (5/2,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546132};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (1,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654132};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {312456};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {312465};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,3/2) rectangle (3,6);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (4,6);
    \draw (4,5/2) rectangle (6,6);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {312645};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631245};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {312546};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {312564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (1,6);
    \draw (1,3/2) rectangle (3,6);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,5/2) rectangle (6,7/2);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {312654};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316254};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (3,6);
    \draw (0,1) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631254};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {315246};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {315264};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316524};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,1) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631524};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {531246};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {531264};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (9/2,6);
    \draw (0,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563124};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (3,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653124};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {314256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (4,6);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,5/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {314265};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {314625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316425};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631425};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {314526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {314562};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {314652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316452};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631452};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {315426};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {315462};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {315642};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {316542};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,1) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {631542};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {531426};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {531462};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {531642};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,4);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563142};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653142};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (4,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (4,4);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {341256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (5/2,6);
    \draw (5/2,5/2) rectangle (4,6);
    \draw (0,0) rectangle (3/2,5/2);
    \draw (3/2,0) rectangle (4,5/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {341265};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (4,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {341625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (4,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364125};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (9/2,6);
    \draw (0,1) rectangle (3/2,4);
    \draw (3/2,1) rectangle (9/2,4);
    \draw (9/2,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634125};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (5,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {341526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {341562};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {341652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364152};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,1) rectangle (3/2,4);
    \draw (3/2,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634152};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (5,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (5/2,4);
    \draw (5/2,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {345126};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (5/2,4);
    \draw (5/2,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {345162};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (5/2,4);
    \draw (5/2,0) rectangle (7/2,4);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {345612};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,0) rectangle (5/2,4);
    \draw (5/2,1) rectangle (6,4);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {346512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,1) rectangle (5/2,4);
    \draw (5/2,1) rectangle (6,4);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364512};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,1) rectangle (3/2,4);
    \draw (3/2,1) rectangle (5/2,4);
    \draw (5/2,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (5,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,2) rectangle (5,4);
    \draw (3/2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {354126};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,2) rectangle (5,4);
    \draw (3/2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {354162};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,2) rectangle (7/2,4);
    \draw (3/2,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {354612};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,2) rectangle (6,4);
    \draw (3/2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {356412};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,0) rectangle (3/2,4);
    \draw (3/2,2) rectangle (6,4);
    \draw (3/2,1) rectangle (6,2);
    \draw (3/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {365412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,1) rectangle (3/2,4);
    \draw (3/2,2) rectangle (6,4);
    \draw (3/2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {635412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (5,6);
    \draw (0,2) rectangle (3/2,4);
    \draw (3/2,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {534126};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,2) rectangle (3/2,4);
    \draw (3/2,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {534162};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,2) rectangle (3/2,4);
    \draw (3/2,2) rectangle (7/2,4);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {534612};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,2) rectangle (3/2,4);
    \draw (3/2,2) rectangle (6,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {536412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (4,6);
    \draw (4,4) rectangle (6,6);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,0) rectangle (2,2);
    \draw (2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (5/2,6);
    \draw (5/2,4) rectangle (6,6);
    \draw (0,2) rectangle (3/2,4);
    \draw (3/2,2) rectangle (6,4);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653412};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {431256};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (1,6);
    \draw (1,5/2) rectangle (4,6);
    \draw (0,3/2) rectangle (4,5/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {431265};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {431625};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463125};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (4,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643125};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {431526};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {431562};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,4);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {431652};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463152};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643152};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (5,6);
    \draw (0,3) rectangle (5/2,4);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {435126};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,3) rectangle (5/2,4);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {435162};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,3) rectangle (5/2,4);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,4);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {435612};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,3/2) rectangle (5/2,4);
    \draw (0,0) rectangle (5/2,3/2);
    \draw (5/2,5/2) rectangle (6,4);
    \draw (5/2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {436512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,3) rectangle (5/2,4);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,4);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (7/2,6);
    \draw (7/2,4) rectangle (6,6);
    \draw (0,3) rectangle (5/2,4);
    \draw (0,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643512};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {453126};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {453162};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,3) rectangle (7/2,4);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {453612};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645312};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (5,6);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {543126};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {543162};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (9/2,6);
    \draw (9/2,4) rectangle (6,6);
    \draw (0,3) rectangle (7/2,4);
    \draw (0,2) rectangle (7/2,3);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {543612};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564312};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,4) rectangle (1,6);
    \draw (1,4) rectangle (6,6);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654312};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {213456};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {213465};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {213645};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,5/2) rectangle (3,6);
    \draw (3,5/2) rectangle (4,6);
    \draw (4,5/2) rectangle (6,6);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216345};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,6);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621345};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {213546};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {213564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {213654};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,5/2) rectangle (3,6);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,5/2) rectangle (6,7/2);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621354};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (3,6);
    \draw (3,7/2) rectangle (5,6);
    \draw (2,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {215346};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (3,6);
    \draw (3,7/2) rectangle (6,6);
    \draw (2,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {215364};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (9/2,6);
    \draw (9/2,7/2) rectangle (6,6);
    \draw (2,0) rectangle (7/2,7/2);
    \draw (7/2,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {215634};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,7/2) rectangle (3,6);
    \draw (3,7/2) rectangle (6,6);
    \draw (2,5/2) rectangle (6,7/2);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,7/2) rectangle (3,6);
    \draw (3,7/2) rectangle (6,6);
    \draw (2,1) rectangle (6,7/2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,1) rectangle (2,5/2);
    \draw (2,7/2) rectangle (3,6);
    \draw (3,7/2) rectangle (6,6);
    \draw (2,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621534};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {251346};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {251364};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (2,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {251634};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {521346};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {521364};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {521634};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (9/2,6);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,6);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652134};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (4,6);
    \draw (2,0) rectangle (4,9/2);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {214356};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,2) rectangle (2,6);
    \draw (0,0) rectangle (2,2);
    \draw (2,3) rectangle (4,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,4) rectangle (6,6);
    \draw (4,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {214365};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (4,6);
    \draw (2,0) rectangle (4,9/2);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {214635};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,9/2) rectangle (4,6);
    \draw (2,5/2) rectangle (4,9/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216435};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (4,6);
    \draw (2,1) rectangle (4,9/2);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261435};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,1) rectangle (2,7/2);
    \draw (2,9/2) rectangle (4,6);
    \draw (2,1) rectangle (4,9/2);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621435};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (5,6);
    \draw (2,0) rectangle (4,9/2);
    \draw (4,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {214536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,0) rectangle (4,9/2);
    \draw (4,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {214563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,0) rectangle (4,9/2);
    \draw (4,1) rectangle (6,9/2);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {214653};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,5/2) rectangle (4,9/2);
    \draw (4,5/2) rectangle (6,9/2);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,1) rectangle (4,9/2);
    \draw (4,1) rectangle (6,9/2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261453};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,1) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,1) rectangle (4,9/2);
    \draw (4,1) rectangle (6,9/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621453};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,9/2) rectangle (5,6);
    \draw (2,7/2) rectangle (5,9/2);
    \draw (2,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {215436};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,7/2) rectangle (5,9/2);
    \draw (2,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {215463};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,7/2) rectangle (6,9/2);
    \draw (2,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {215643};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,3/2) rectangle (2,6);
    \draw (0,0) rectangle (2,3/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,7/2) rectangle (6,9/2);
    \draw (2,5/2) rectangle (6,7/2);
    \draw (2,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {216543};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,7/2) rectangle (6,9/2);
    \draw (2,1) rectangle (6,7/2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {261543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (2,6);
    \draw (0,1) rectangle (2,5/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,7/2) rectangle (6,9/2);
    \draw (2,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {621543};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (5,6);
    \draw (2,2) rectangle (5,9/2);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {251436};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (5,9/2);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {251463};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (6,9/2);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {251643};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (6,9/2);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,1) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (6,9/2);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,3/2) rectangle (2,7/2);
    \draw (2,9/2) rectangle (5,6);
    \draw (2,3/2) rectangle (5,9/2);
    \draw (0,0) rectangle (5,3/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {521436};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,2) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (5,9/2);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {521463};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,2) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (6,9/2);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {521643};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (7/2,6);
    \draw (0,2) rectangle (7/2,7/2);
    \draw (7/2,9/2) rectangle (6,6);
    \draw (7/2,2) rectangle (6,9/2);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (2,6);
    \draw (0,2) rectangle (2,7/2);
    \draw (2,9/2) rectangle (6,6);
    \draw (2,2) rectangle (6,9/2);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652143};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {241356};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3/2) rectangle (4,6);
    \draw (2,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {241365};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {241635};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {264135};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {624135};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {241536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {241563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {241653};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {264153};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {624153};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,6);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {254136};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {254163};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {256413};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (5,6);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {524136};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {524163};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {526413};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,2) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,6);
    \draw (7/2,2) rectangle (6,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (2,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652413};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {421356};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3/2) rectangle (2,5);
    \draw (2,3/2) rectangle (4,6);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {421365};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {421635};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,6);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {642135};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {421536};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {421563};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {421653};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {642153};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (5,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {452136};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {452163};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,3) rectangle (9/2,5);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (7/2,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,6);
    \draw (0,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645213};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,6);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {542136};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {542163};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,3) rectangle (9/2,5);
    \draw (9/2,3) rectangle (6,6);
    \draw (0,2) rectangle (7/2,3);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564213};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (2,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,6);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654213};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {231456};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {231465};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (4,6);
    \draw (4,7/2) rectangle (6,6);
    \draw (3,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {231645};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263145};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,0) rectangle (3,7/2);
    \draw (3,9/2) rectangle (5,6);
    \draw (3,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {231546};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,0) rectangle (3,7/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {231564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,6);
    \draw (0,0) rectangle (2,5/2);
    \draw (2,0) rectangle (3,5/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,7/2) rectangle (6,9/2);
    \draw (3,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {231654};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,0) rectangle (3,7/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,1) rectangle (6,9/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236154};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,1) rectangle (3,7/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,1) rectangle (6,9/2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263154};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,1) rectangle (2,7/2);
    \draw (2,1) rectangle (3,7/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,1) rectangle (6,9/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623154};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {235146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {235164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236514};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {253146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {253164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,6);
    \draw (2,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {256314};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {523146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {523164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {526314};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652314};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {234156};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,0) rectangle (3,7/2);
    \draw (3,0) rectangle (4,7/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {234165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {234615};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {234516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {234561};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,0) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {234651};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {235416};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {235461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {235641};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,0) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {236541};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (3,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {263541};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,1) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {623541};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {253416};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {253461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {253641};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (3/2,5);
    \draw (3/2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,5);
    \draw (3/2,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {256341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265341};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {523416};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (5,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {523461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {523641};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,5);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {526341};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (7/2,5);
    \draw (7/2,2) rectangle (9/2,5);
    \draw (9/2,2) rectangle (6,5);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,2) rectangle (3,5);
    \draw (3,2) rectangle (6,5);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652341};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {243156};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,0) rectangle (2,7/2);
    \draw (2,3/2) rectangle (4,7/2);
    \draw (2,0) rectangle (4,3/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {243165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3/2) rectangle (4,5);
    \draw (2,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {243615};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {246315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {264315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {624315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {243516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {243561};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3/2) rectangle (4,5);
    \draw (2,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,5);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {243651};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {246351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {264351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {624351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {245316};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {245361};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {245631};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {246531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {264531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {624531};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {254316};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {254361};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (5,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {254631};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (6,3);
    \draw (2,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {256431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,0) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {265431};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,1) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (6,3);
    \draw (2,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {625431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {524316};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {524361};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {524631};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {526431};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,5);
    \draw (7/2,2) rectangle (6,3);
    \draw (0,0) rectangle (5/2,2);
    \draw (5/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {562431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,2) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (2,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {652431};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {423156};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,3/2) rectangle (2,7/2);
    \draw (2,3/2) rectangle (4,7/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {423165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,3/2) rectangle (2,5);
    \draw (2,3/2) rectangle (4,5);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {423615};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {426315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {642315};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {423516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {423561};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3/2) rectangle (2,5);
    \draw (2,3/2) rectangle (4,5);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,5);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {423651};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {426351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (4,5);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {642351};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {425316};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {425361};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {425631};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {426531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {642531};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (5,5);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {452316};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (5,5);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {452361};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,5);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {452631};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (9/2,5);
    \draw (9/2,3) rectangle (6,5);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,0) rectangle (7/2,3);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,5);
    \draw (0,0) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (5/2,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (7/2,5);
    \draw (7/2,3) rectangle (6,5);
    \draw (0,1) rectangle (5/2,3);
    \draw (5/2,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {542316};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (5,5);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {542361};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {542631};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (9/2,5);
    \draw (9/2,3) rectangle (6,5);
    \draw (0,2) rectangle (7/2,3);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3) rectangle (2,5);
    \draw (2,3) rectangle (6,5);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654231};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {321456};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {321465};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,6);
    \draw (0,3/2) rectangle (3,5/2);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (4,6);
    \draw (4,7/2) rectangle (6,6);
    \draw (3,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {321645};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (4,6);
    \draw (4,5/2) rectangle (6,6);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362145};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,6);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632145};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,5/2) rectangle (3,7/2);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,9/2) rectangle (5,6);
    \draw (3,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {321546};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,5/2) rectangle (3,7/2);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,0) rectangle (5,9/2);
    \draw (5,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {321564};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5/2) rectangle (3,6);
    \draw (0,3/2) rectangle (3,5/2);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,7/2) rectangle (6,9/2);
    \draw (3,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {321654};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,3/2) rectangle (3,7/2);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,5/2) rectangle (6,9/2);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326154};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,5/2) rectangle (3,7/2);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,1) rectangle (6,9/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362154};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (3,6);
    \draw (0,5/2) rectangle (3,7/2);
    \draw (0,1) rectangle (3,5/2);
    \draw (3,9/2) rectangle (6,6);
    \draw (3,1) rectangle (6,9/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632154};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {325146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {325164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,5/2) rectangle (6,7/2);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362514};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,1) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,6);
    \draw (3,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632514};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {352146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {352164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {365214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {635214};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {532146};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {532164};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (9/2,6);
    \draw (0,4) rectangle (9/2,5);
    \draw (0,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,6);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (3,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,6);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653214};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {324156};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,5/2) rectangle (3,7/2);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,7/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {324165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {324615};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (4,5);
    \draw (4,5/2) rectangle (6,6);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362415};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632415};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {324516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {324561};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {324651};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,5/2) rectangle (4,5);
    \draw (4,5/2) rectangle (6,5);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362451};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,5);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632451};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,5);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {325416};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (5,5);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {325461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,5);
    \draw (3,0) rectangle (5,7/2);
    \draw (5,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {325641};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,3/2) rectangle (3,5);
    \draw (0,0) rectangle (3,3/2);
    \draw (3,7/2) rectangle (6,5);
    \draw (3,5/2) rectangle (6,7/2);
    \draw (3,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {326541};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,5);
    \draw (3,1) rectangle (6,7/2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {362541};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (3,5);
    \draw (0,1) rectangle (3,5/2);
    \draw (3,7/2) rectangle (6,5);
    \draw (3,1) rectangle (6,7/2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {632541};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {352416};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {352461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,5);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {352641};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,5);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {365241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,2) rectangle (6,5);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {635241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {532416};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {532461};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,5);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {532641};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (9/2,5);
    \draw (0,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,5);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (3,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,5);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653241};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {342156};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,5/2) rectangle (4,7/2);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,5/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {342165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,5/2) rectangle (4,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,5/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {342615};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {346215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {342516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {342561};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (4,5);
    \draw (0,0) rectangle (3,5/2);
    \draw (3,0) rectangle (4,5/2);
    \draw (4,7/2) rectangle (6,5);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {342651};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {346251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,5);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {345216};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {345261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {345621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,0) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {346521};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {364521};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,1) rectangle (4,4);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {634521};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {354216};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {354261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {354621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {356421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,0) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (3,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {365421};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,1) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (3,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {635421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {534216};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {534261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (5,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {534621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {536421};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,2) rectangle (9/2,4);
    \draw (9/2,2) rectangle (6,4);
    \draw (0,0) rectangle (7/2,2);
    \draw (7/2,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {563421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,2) rectangle (3,4);
    \draw (3,2) rectangle (6,4);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {653421};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,6);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {432156};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,7/2) rectangle (4,6);
    \draw (0,5/2) rectangle (4,7/2);
    \draw (0,3/2) rectangle (4,5/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,9/2) rectangle (6,6);
    \draw (4,0) rectangle (6,9/2);
    \node at (3.00000000000000,-.5) {432165};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,5/2) rectangle (4,5);
    \draw (0,3/2) rectangle (4,5/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,7/2) rectangle (6,6);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {432615};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,6);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {436215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (4,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,6);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643215};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {432516};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,5);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {432561};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,5/2) rectangle (4,5);
    \draw (0,3/2) rectangle (4,5/2);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,7/2) rectangle (6,5);
    \draw (4,0) rectangle (6,7/2);
    \node at (3.00000000000000,-.5) {432651};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,5);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {436251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (4,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,5);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643251};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {435216};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {435261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,4);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {435621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3/2) rectangle (4,4);
    \draw (0,0) rectangle (4,3/2);
    \draw (4,5/2) rectangle (6,4);
    \draw (4,0) rectangle (6,5/2);
    \node at (3.00000000000000,-.5) {436521};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {463521};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (4,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,4);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {643521};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {453216};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {453261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {453621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,0) rectangle (5,3);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {456321};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,0) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (4,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {465321};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,1) rectangle (4,3);
    \draw (4,1) rectangle (6,3);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {645321};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (5,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,6);
    \node at (3.00000000000000,-.5) {543216};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (5,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,5);
    \node at (3.00000000000000,-.5) {543261};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (5,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,4);
    \node at (3.00000000000000,-.5) {543621};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (5,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,3);
    \node at (3.00000000000000,-.5) {546321};
\end{tikzpicture}
\\[.3cm]
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,0) rectangle (5,2);
    \draw (5,0) rectangle (6,2);
    \node at (3.00000000000000,-.5) {564321};
\end{tikzpicture}
\quad
\begin{tikzpicture}[very thick, scale=.5]
    \draw (0,5) rectangle (6,6);
    \draw (0,4) rectangle (6,5);
    \draw (0,3) rectangle (6,4);
    \draw (0,2) rectangle (6,3);
    \draw (0,1) rectangle (6,2);
    \draw (0,0) rectangle (6,1);
    \node at (3.00000000000000,-.5) {654321};
\end{tikzpicture}
\quad


==> figures/strongRectangulotope.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=purple, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (10.66667, -0.47140, 15.51344) at (10.66667, -0.47140, 15.51344);
\coordinate (16.00000, 1.41421, 12.24745) at (16.00000, 1.41421, 12.24745);
\coordinate (16.00000, -4.24264, 8.98146) at (16.00000, -4.24264, 8.98146);
\coordinate (10.66667, -6.12826, 12.24745) at (10.66667, -6.12826, 12.24745);
\coordinate (16.00000, 7.07107, -7.34847) at (16.00000, 7.07107, -7.34847);
\coordinate (16.00000, -4.24264, -0.81650) at (16.00000, -4.24264, -0.81650);
\coordinate (13.33333, 6.12826, -8.98146) at (13.33333, 6.12826, -8.98146);
\coordinate (5.33333, 11.78511, -8.98146) at (5.33333, 11.78511, -8.98146);
\coordinate (13.33333, -5.18545, -2.44949) at (13.33333, -5.18545, -2.44949);
\coordinate (9.33333, -6.59966, 11.43095) at (9.33333, -6.59966, 11.43095);
\coordinate (0.00000, 0.00000, 11.43095) at (0.00000, 0.00000, 11.43095);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (9.33333, -6.59966, 0.00000) at (9.33333, -6.59966, 0.00000);
\coordinate (0.00000, 9.89949, -5.71548) at (0.00000, 9.89949, -5.71548);
\coordinate (0.00000, 4.24264, 13.88044) at (0.00000, 4.24264, 13.88044);
\coordinate (0.00000, 15.55635, -2.44949) at (0.00000, 15.55635, -2.44949);
\coordinate (0.00000, 15.55635, 7.34847) at (0.00000, 15.55635, 7.34847);
\coordinate (5.33333, 17.44197, -5.71548) at (5.33333, 17.44197, -5.71548);
\coordinate (2.66667, 16.49916, 8.98146) at (2.66667, 16.49916, 8.98146);
\coordinate (2.66667, 5.18545, 15.51344) at (2.66667, 5.18545, 15.51344);
\coordinate (6.66667, 17.91337, -4.89898) at (6.66667, 17.91337, -4.89898);
\coordinate (16.00000, 11.31371, -4.89898) at (16.00000, 11.31371, -4.89898);
\coordinate (6.66667, 17.91337, 6.53197) at (6.66667, 17.91337, 6.53197);
\coordinate (16.00000, 11.31371, 6.53197) at (16.00000, 11.31371, 6.53197);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (13.33333, 6.12826, -8.98146) -- (5.33333, 11.78511, -8.98146);
\draw[edge,back] (5.33333, 11.78511, -8.98146) -- (0.00000, 9.89949, -5.71548);
\draw[edge,back] (5.33333, 11.78511, -8.98146) -- (5.33333, 17.44197, -5.71548);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 9.89949, -5.71548);
\draw[edge,back] (0.00000, 9.89949, -5.71548) -- (0.00000, 15.55635, -2.44949);
\draw[edge,back] (0.00000, 4.24264, 13.88044) -- (0.00000, 15.55635, 7.34847);
\draw[edge,back] (0.00000, 15.55635, -2.44949) -- (0.00000, 15.55635, 7.34847);
\draw[edge,back] (0.00000, 15.55635, -2.44949) -- (5.33333, 17.44197, -5.71548);
\draw[edge,back] (0.00000, 15.55635, 7.34847) -- (2.66667, 16.49916, 8.98146);
\draw[edge,back] (5.33333, 17.44197, -5.71548) -- (6.66667, 17.91337, -4.89898);
\draw[edge,back] (6.66667, 17.91337, -4.89898) -- (16.00000, 11.31371, -4.89898);
\draw[edge,back] (6.66667, 17.91337, -4.89898) -- (6.66667, 17.91337, 6.53197);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (6.66667, 17.91337, -4.89898)     {};
\node[vertex] at (5.33333, 11.78511, -8.98146)     {};
\node[vertex] at (0.00000, 9.89949, -5.71548)     {};
\node[vertex] at (0.00000, 15.55635, -2.44949)     {};
\node[vertex] at (5.33333, 17.44197, -5.71548)     {};
\node[vertex] at (0.00000, 15.55635, 7.34847)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 11.31371, 6.53197) -- (16.00000, 1.41421, 12.24745) -- (16.00000, -4.24264, 8.98146) -- (16.00000, -4.24264, -0.81650) -- (16.00000, 7.07107, -7.34847) -- (16.00000, 11.31371, -4.89898) -- cycle {};
\fill[facet] (16.00000, 11.31371, 6.53197) -- (16.00000, 1.41421, 12.24745) -- (10.66667, -0.47140, 15.51344) -- (2.66667, 5.18545, 15.51344) -- (2.66667, 16.49916, 8.98146) -- (6.66667, 17.91337, 6.53197) -- cycle {};
\fill[facet] (10.66667, -6.12826, 12.24745) -- (10.66667, -0.47140, 15.51344) -- (16.00000, 1.41421, 12.24745) -- (16.00000, -4.24264, 8.98146) -- cycle {};
\fill[facet] (9.33333, -6.59966, 0.00000) -- (9.33333, -6.59966, 11.43095) -- (0.00000, 0.00000, 11.43095) -- (0.00000, 0.00000, 0.00000) -- cycle {};
\fill[facet] (2.66667, 5.18545, 15.51344) -- (10.66667, -0.47140, 15.51344) -- (10.66667, -6.12826, 12.24745) -- (9.33333, -6.59966, 11.43095) -- (0.00000, 0.00000, 11.43095) -- (0.00000, 4.24264, 13.88044) -- cycle {};
\fill[facet] (9.33333, -6.59966, 0.00000) -- (13.33333, -5.18545, -2.44949) -- (16.00000, -4.24264, -0.81650) -- (16.00000, -4.24264, 8.98146) -- (10.66667, -6.12826, 12.24745) -- (9.33333, -6.59966, 11.43095) -- cycle {};
\fill[facet] (13.33333, -5.18545, -2.44949) -- (16.00000, -4.24264, -0.81650) -- (16.00000, 7.07107, -7.34847) -- (13.33333, 6.12826, -8.98146) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (10.66667, -0.47140, 15.51344) -- (16.00000, 1.41421, 12.24745);
\draw[edge] (10.66667, -0.47140, 15.51344) -- (10.66667, -6.12826, 12.24745);
\draw[edge] (10.66667, -0.47140, 15.51344) -- (2.66667, 5.18545, 15.51344);
\draw[edge] (16.00000, 1.41421, 12.24745) -- (16.00000, -4.24264, 8.98146);
\draw[edge] (16.00000, 1.41421, 12.24745) -- (16.00000, 11.31371, 6.53197);
\draw[edge] (16.00000, -4.24264, 8.98146) -- (10.66667, -6.12826, 12.24745);
\draw[edge] (16.00000, -4.24264, 8.98146) -- (16.00000, -4.24264, -0.81650);
\draw[edge] (10.66667, -6.12826, 12.24745) -- (9.33333, -6.59966, 11.43095);
\draw[edge] (16.00000, 7.07107, -7.34847) -- (16.00000, -4.24264, -0.81650);
\draw[edge] (16.00000, 7.07107, -7.34847) -- (13.33333, 6.12826, -8.98146);
\draw[edge] (16.00000, 7.07107, -7.34847) -- (16.00000, 11.31371, -4.89898);
\draw[edge] (16.00000, -4.24264, -0.81650) -- (13.33333, -5.18545, -2.44949);
\draw[edge] (13.33333, 6.12826, -8.98146) -- (13.33333, -5.18545, -2.44949);
\draw[edge] (13.33333, -5.18545, -2.44949) -- (9.33333, -6.59966, 0.00000);
\draw[edge] (9.33333, -6.59966, 11.43095) -- (0.00000, 0.00000, 11.43095);
\draw[edge] (9.33333, -6.59966, 11.43095) -- (9.33333, -6.59966, 0.00000);
\draw[edge] (0.00000, 0.00000, 11.43095) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 11.43095) -- (0.00000, 4.24264, 13.88044);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (9.33333, -6.59966, 0.00000);
\draw[edge] (0.00000, 4.24264, 13.88044) -- (2.66667, 5.18545, 15.51344);
\draw[edge] (2.66667, 16.49916, 8.98146) -- (2.66667, 5.18545, 15.51344);
\draw[edge] (2.66667, 16.49916, 8.98146) -- (6.66667, 17.91337, 6.53197);
\draw[edge] (16.00000, 11.31371, -4.89898) -- (16.00000, 11.31371, 6.53197);
\draw[edge] (6.66667, 17.91337, 6.53197) -- (16.00000, 11.31371, 6.53197);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (10.66667, -0.47140, 15.51344)     {};
\node[vertex] at (16.00000, 1.41421, 12.24745)     {};
\node[vertex] at (16.00000, -4.24264, 8.98146)     {};
\node[vertex] at (10.66667, -6.12826, 12.24745)     {};
\node[vertex] at (16.00000, 7.07107, -7.34847)     {};
\node[vertex] at (16.00000, -4.24264, -0.81650)     {};
\node[vertex] at (13.33333, 6.12826, -8.98146)     {};
\node[vertex] at (13.33333, -5.18545, -2.44949)     {};
\node[vertex] at (9.33333, -6.59966, 11.43095)     {};
\node[vertex] at (0.00000, 0.00000, 11.43095)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (9.33333, -6.59966, 0.00000)     {};
\node[vertex] at (0.00000, 4.24264, 13.88044)     {};
\node[vertex] at (2.66667, 16.49916, 8.98146)     {};
\node[vertex] at (2.66667, 5.18545, 15.51344)     {};
\node[vertex] at (16.00000, 11.31371, -4.89898)     {};
\node[vertex] at (6.66667, 17.91337, 6.53197)     {};
\node[vertex] at (16.00000, 11.31371, 6.53197)     {};
%%
%%
\end{tikzpicture}

==> figures/strongRectangulotope_square.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=purple, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-764, -346, -545]
%% angle = 76.39
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (0.00000, 0.00000, 7.00000) at (0.00000, 0.00000, 7.00000);
\coordinate (0.00000, 3.00000, 10.00000) at (0.00000, 3.00000, 10.00000);
\coordinate (0.00000, 7.00000, 0.00000) at (0.00000, 7.00000, 0.00000);
\coordinate (0.00000, 11.00000, 4.00000) at (0.00000, 11.00000, 4.00000);
\coordinate (0.00000, 11.00000, 10.00000) at (0.00000, 11.00000, 10.00000);
\coordinate (12.00000, 16.00000, 12.00000) at (12.00000, 16.00000, 12.00000);
\coordinate (12.00000, 16.00000, 5.00000) at (12.00000, 16.00000, 5.00000);
\coordinate (12.00000, 13.00000, 2.00000) at (12.00000, 13.00000, 2.00000);
\coordinate (12.00000, 9.00000, 12.00000) at (12.00000, 9.00000, 12.00000);
\coordinate (12.00000, 5.00000, 8.00000) at (12.00000, 5.00000, 8.00000);
\coordinate (12.00000, 5.00000, 2.00000) at (12.00000, 5.00000, 2.00000);
\coordinate (10.00000, 11.00000, 0.00000) at (10.00000, 11.00000, 0.00000);
\coordinate (10.00000, 3.00000, 0.00000) at (10.00000, 3.00000, 0.00000);
\coordinate (8.00000, 5.00000, 12.00000) at (8.00000, 5.00000, 12.00000);
\coordinate (8.00000, 1.00000, 8.00000) at (8.00000, 1.00000, 8.00000);
\coordinate (7.00000, 0.00000, 7.00000) at (7.00000, 0.00000, 7.00000);
\coordinate (7.00000, 0.00000, 0.00000) at (7.00000, 0.00000, 0.00000);
\coordinate (2.00000, 5.00000, 12.00000) at (2.00000, 5.00000, 12.00000);
\coordinate (2.00000, 13.00000, 12.00000) at (2.00000, 13.00000, 12.00000);
\coordinate (5.00000, 16.00000, 12.00000) at (5.00000, 16.00000, 12.00000);
\coordinate (5.00000, 16.00000, 5.00000) at (5.00000, 16.00000, 5.00000);
\coordinate (4.00000, 15.00000, 4.00000) at (4.00000, 15.00000, 4.00000);
\coordinate (4.00000, 11.00000, 0.00000) at (4.00000, 11.00000, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 7.00000, 0.00000);
\draw[edge,back] (0.00000, 3.00000, 10.00000) -- (0.00000, 11.00000, 10.00000);
\draw[edge,back] (0.00000, 7.00000, 0.00000) -- (0.00000, 11.00000, 4.00000);
\draw[edge,back] (0.00000, 7.00000, 0.00000) -- (4.00000, 11.00000, 0.00000);
\draw[edge,back] (0.00000, 11.00000, 4.00000) -- (0.00000, 11.00000, 10.00000);
\draw[edge,back] (0.00000, 11.00000, 4.00000) -- (4.00000, 15.00000, 4.00000);
\draw[edge,back] (0.00000, 11.00000, 10.00000) -- (2.00000, 13.00000, 12.00000);
\draw[edge,back] (12.00000, 16.00000, 5.00000) -- (5.00000, 16.00000, 5.00000);
\draw[edge,back] (10.00000, 11.00000, 0.00000) -- (4.00000, 11.00000, 0.00000);
\draw[edge,back] (5.00000, 16.00000, 12.00000) -- (5.00000, 16.00000, 5.00000);
\draw[edge,back] (5.00000, 16.00000, 5.00000) -- (4.00000, 15.00000, 4.00000);
\draw[edge,back] (4.00000, 15.00000, 4.00000) -- (4.00000, 11.00000, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (5.00000, 16.00000, 5.00000)     {};
\node[vertex] at (0.00000, 7.00000, 0.00000)     {};
\node[vertex] at (0.00000, 11.00000, 4.00000)     {};
\node[vertex] at (4.00000, 15.00000, 4.00000)     {};
\node[vertex] at (4.00000, 11.00000, 0.00000)     {};
\node[vertex] at (0.00000, 11.00000, 10.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (12.00000, 5.00000, 2.00000) -- (12.00000, 13.00000, 2.00000) -- (12.00000, 16.00000, 5.00000) -- (12.00000, 16.00000, 12.00000) -- (12.00000, 9.00000, 12.00000) -- (12.00000, 5.00000, 8.00000) -- cycle {};
\fill[facet] (5.00000, 16.00000, 12.00000) -- (12.00000, 16.00000, 12.00000) -- (12.00000, 9.00000, 12.00000) -- (8.00000, 5.00000, 12.00000) -- (2.00000, 5.00000, 12.00000) -- (2.00000, 13.00000, 12.00000) -- cycle {};
\fill[facet] (8.00000, 1.00000, 8.00000) -- (12.00000, 5.00000, 8.00000) -- (12.00000, 9.00000, 12.00000) -- (8.00000, 5.00000, 12.00000) -- cycle {};
\fill[facet] (7.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 7.00000) -- (7.00000, 0.00000, 7.00000) -- cycle {};
\fill[facet] (8.00000, 1.00000, 8.00000) -- (8.00000, 5.00000, 12.00000) -- (2.00000, 5.00000, 12.00000) -- (0.00000, 3.00000, 10.00000) -- (0.00000, 0.00000, 7.00000) -- (7.00000, 0.00000, 7.00000) -- cycle {};
\fill[facet] (7.00000, 0.00000, 0.00000) -- (10.00000, 3.00000, 0.00000) -- (12.00000, 5.00000, 2.00000) -- (12.00000, 5.00000, 8.00000) -- (8.00000, 1.00000, 8.00000) -- (7.00000, 0.00000, 7.00000) -- cycle {};
\fill[facet] (10.00000, 3.00000, 0.00000) -- (12.00000, 5.00000, 2.00000) -- (12.00000, 13.00000, 2.00000) -- (10.00000, 11.00000, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 7.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (7.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 7.00000) -- (0.00000, 3.00000, 10.00000);
\draw[edge] (0.00000, 0.00000, 7.00000) -- (7.00000, 0.00000, 7.00000);
\draw[edge] (0.00000, 3.00000, 10.00000) -- (2.00000, 5.00000, 12.00000);
\draw[edge] (12.00000, 16.00000, 12.00000) -- (12.00000, 16.00000, 5.00000);
\draw[edge] (12.00000, 16.00000, 12.00000) -- (12.00000, 9.00000, 12.00000);
\draw[edge] (12.00000, 16.00000, 12.00000) -- (5.00000, 16.00000, 12.00000);
\draw[edge] (12.00000, 16.00000, 5.00000) -- (12.00000, 13.00000, 2.00000);
\draw[edge] (12.00000, 13.00000, 2.00000) -- (12.00000, 5.00000, 2.00000);
\draw[edge] (12.00000, 13.00000, 2.00000) -- (10.00000, 11.00000, 0.00000);
\draw[edge] (12.00000, 9.00000, 12.00000) -- (12.00000, 5.00000, 8.00000);
\draw[edge] (12.00000, 9.00000, 12.00000) -- (8.00000, 5.00000, 12.00000);
\draw[edge] (12.00000, 5.00000, 8.00000) -- (12.00000, 5.00000, 2.00000);
\draw[edge] (12.00000, 5.00000, 8.00000) -- (8.00000, 1.00000, 8.00000);
\draw[edge] (12.00000, 5.00000, 2.00000) -- (10.00000, 3.00000, 0.00000);
\draw[edge] (10.00000, 11.00000, 0.00000) -- (10.00000, 3.00000, 0.00000);
\draw[edge] (10.00000, 3.00000, 0.00000) -- (7.00000, 0.00000, 0.00000);
\draw[edge] (8.00000, 5.00000, 12.00000) -- (8.00000, 1.00000, 8.00000);
\draw[edge] (8.00000, 5.00000, 12.00000) -- (2.00000, 5.00000, 12.00000);
\draw[edge] (8.00000, 1.00000, 8.00000) -- (7.00000, 0.00000, 7.00000);
\draw[edge] (7.00000, 0.00000, 7.00000) -- (7.00000, 0.00000, 0.00000);
\draw[edge] (2.00000, 5.00000, 12.00000) -- (2.00000, 13.00000, 12.00000);
\draw[edge] (2.00000, 13.00000, 12.00000) -- (5.00000, 16.00000, 12.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (0.00000, 0.00000, 7.00000)     {};
\node[vertex] at (0.00000, 3.00000, 10.00000)     {};
\node[vertex] at (12.00000, 16.00000, 12.00000)     {};
\node[vertex] at (12.00000, 16.00000, 5.00000)     {};
\node[vertex] at (12.00000, 13.00000, 2.00000)     {};
\node[vertex] at (12.00000, 9.00000, 12.00000)     {};
\node[vertex] at (12.00000, 5.00000, 8.00000)     {};
\node[vertex] at (12.00000, 5.00000, 2.00000)     {};
\node[vertex] at (10.00000, 11.00000, 0.00000)     {};
\node[vertex] at (10.00000, 3.00000, 0.00000)     {};
\node[vertex] at (8.00000, 5.00000, 12.00000)     {};
\node[vertex] at (8.00000, 1.00000, 8.00000)     {};
\node[vertex] at (7.00000, 0.00000, 7.00000)     {};
\node[vertex] at (7.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.00000, 5.00000, 12.00000)     {};
\node[vertex] at (2.00000, 13.00000, 12.00000)     {};
\node[vertex] at (5.00000, 16.00000, 12.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/weakRectangulotope.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=purple, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (2.66667, 9.42809, -3.26599) at (2.66667, 9.42809, -3.26599);
\coordinate (2.66667, 9.42809, 3.26599) at (2.66667, 9.42809, 3.26599);
\coordinate (8.00000, 5.65685, -3.26599) at (8.00000, 5.65685, -3.26599);
\coordinate (8.00000, 5.65685, 3.26599) at (8.00000, 5.65685, 3.26599);
\coordinate (8.00000, 4.24264, -4.08248) at (8.00000, 4.24264, -4.08248);
\coordinate (6.66667, 3.77124, -4.89898) at (6.66667, 3.77124, -4.89898);
\coordinate (2.66667, 6.59966, -4.89898) at (2.66667, 6.59966, -4.89898);
\coordinate (8.00000, -2.82843, 0.00000) at (8.00000, -2.82843, 0.00000);
\coordinate (6.66667, -3.29983, -0.81650) at (6.66667, -3.29983, -0.81650);
\coordinate (0.00000, 0.00000, 6.53197) at (0.00000, 0.00000, 6.53197);
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (5.33333, -3.77124, 0.00000) at (5.33333, -3.77124, 0.00000);
\coordinate (0.00000, 5.65685, -3.26599) at (0.00000, 5.65685, -3.26599);
\coordinate (0.00000, 1.41421, 7.34847) at (0.00000, 1.41421, 7.34847);
\coordinate (1.33333, 1.88562, 8.16497) at (1.33333, 1.88562, 8.16497);
\coordinate (0.00000, 8.48528, -1.63299) at (0.00000, 8.48528, -1.63299);
\coordinate (0.00000, 8.48528, 3.26599) at (0.00000, 8.48528, 3.26599);
\coordinate (1.33333, 8.95669, 4.08248) at (1.33333, 8.95669, 4.08248);
\coordinate (8.00000, -2.82843, 4.89898) at (8.00000, -2.82843, 4.89898);
\coordinate (5.33333, -0.94281, 8.16497) at (5.33333, -0.94281, 8.16497);
\coordinate (8.00000, 0.00000, 6.53197) at (8.00000, 0.00000, 6.53197);
\coordinate (5.33333, -3.77124, 6.53197) at (5.33333, -3.77124, 6.53197);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (2.66667, 9.42809, -3.26599) -- (2.66667, 9.42809, 3.26599);
\draw[edge,back] (2.66667, 9.42809, -3.26599) -- (8.00000, 5.65685, -3.26599);
\draw[edge,back] (2.66667, 9.42809, -3.26599) -- (2.66667, 6.59966, -4.89898);
\draw[edge,back] (2.66667, 9.42809, -3.26599) -- (0.00000, 8.48528, -1.63299);
\draw[edge,back] (6.66667, 3.77124, -4.89898) -- (2.66667, 6.59966, -4.89898);
\draw[edge,back] (2.66667, 6.59966, -4.89898) -- (0.00000, 5.65685, -3.26599);
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 5.65685, -3.26599);
\draw[edge,back] (0.00000, 5.65685, -3.26599) -- (0.00000, 8.48528, -1.63299);
\draw[edge,back] (0.00000, 1.41421, 7.34847) -- (0.00000, 8.48528, 3.26599);
\draw[edge,back] (0.00000, 8.48528, -1.63299) -- (0.00000, 8.48528, 3.26599);
\draw[edge,back] (0.00000, 8.48528, 3.26599) -- (1.33333, 8.95669, 4.08248);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.66667, 9.42809, -3.26599)     {};
\node[vertex] at (0.00000, 5.65685, -3.26599)     {};
\node[vertex] at (0.00000, 8.48528, -1.63299)     {};
\node[vertex] at (0.00000, 8.48528, 3.26599)     {};
\node[vertex] at (2.66667, 6.59966, -4.89898)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (8.00000, 0.00000, 6.53197) -- (8.00000, 5.65685, 3.26599) -- (8.00000, 5.65685, -3.26599) -- (8.00000, 4.24264, -4.08248) -- (8.00000, -2.82843, 0.00000) -- (8.00000, -2.82843, 4.89898) -- cycle {};
\fill[facet] (8.00000, 0.00000, 6.53197) -- (8.00000, 5.65685, 3.26599) -- (2.66667, 9.42809, 3.26599) -- (1.33333, 8.95669, 4.08248) -- (1.33333, 1.88562, 8.16497) -- (5.33333, -0.94281, 8.16497) -- cycle {};
\fill[facet] (5.33333, -0.94281, 8.16497) -- (5.33333, -3.77124, 6.53197) -- (8.00000, -2.82843, 4.89898) -- (8.00000, 0.00000, 6.53197) -- cycle {};
\fill[facet] (5.33333, -3.77124, 6.53197) -- (0.00000, 0.00000, 6.53197) -- (0.00000, 1.41421, 7.34847) -- (1.33333, 1.88562, 8.16497) -- (5.33333, -0.94281, 8.16497) -- cycle {};
\fill[facet] (5.33333, -3.77124, 6.53197) -- (5.33333, -3.77124, 0.00000) -- (6.66667, -3.29983, -0.81650) -- (8.00000, -2.82843, 0.00000) -- (8.00000, -2.82843, 4.89898) -- cycle {};
\fill[facet] (6.66667, -3.29983, -0.81650) -- (6.66667, 3.77124, -4.89898) -- (8.00000, 4.24264, -4.08248) -- (8.00000, -2.82843, 0.00000) -- cycle {};
\fill[facet] (5.33333, -3.77124, 6.53197) -- (0.00000, 0.00000, 6.53197) -- (0.00000, 0.00000, 0.00000) -- (5.33333, -3.77124, 0.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (2.66667, 9.42809, 3.26599) -- (8.00000, 5.65685, 3.26599);
\draw[edge] (2.66667, 9.42809, 3.26599) -- (1.33333, 8.95669, 4.08248);
\draw[edge] (8.00000, 5.65685, -3.26599) -- (8.00000, 5.65685, 3.26599);
\draw[edge] (8.00000, 5.65685, -3.26599) -- (8.00000, 4.24264, -4.08248);
\draw[edge] (8.00000, 5.65685, 3.26599) -- (8.00000, 0.00000, 6.53197);
\draw[edge] (8.00000, 4.24264, -4.08248) -- (6.66667, 3.77124, -4.89898);
\draw[edge] (8.00000, 4.24264, -4.08248) -- (8.00000, -2.82843, 0.00000);
\draw[edge] (6.66667, 3.77124, -4.89898) -- (6.66667, -3.29983, -0.81650);
\draw[edge] (8.00000, -2.82843, 0.00000) -- (6.66667, -3.29983, -0.81650);
\draw[edge] (8.00000, -2.82843, 0.00000) -- (8.00000, -2.82843, 4.89898);
\draw[edge] (6.66667, -3.29983, -0.81650) -- (5.33333, -3.77124, 0.00000);
\draw[edge] (0.00000, 0.00000, 6.53197) -- (0.00000, 0.00000, 0.00000);
\draw[edge] (0.00000, 0.00000, 6.53197) -- (0.00000, 1.41421, 7.34847);
\draw[edge] (0.00000, 0.00000, 6.53197) -- (5.33333, -3.77124, 6.53197);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (5.33333, -3.77124, 0.00000);
\draw[edge] (5.33333, -3.77124, 0.00000) -- (5.33333, -3.77124, 6.53197);
\draw[edge] (0.00000, 1.41421, 7.34847) -- (1.33333, 1.88562, 8.16497);
\draw[edge] (1.33333, 1.88562, 8.16497) -- (1.33333, 8.95669, 4.08248);
\draw[edge] (1.33333, 1.88562, 8.16497) -- (5.33333, -0.94281, 8.16497);
\draw[edge] (8.00000, -2.82843, 4.89898) -- (8.00000, 0.00000, 6.53197);
\draw[edge] (8.00000, -2.82843, 4.89898) -- (5.33333, -3.77124, 6.53197);
\draw[edge] (5.33333, -0.94281, 8.16497) -- (8.00000, 0.00000, 6.53197);
\draw[edge] (5.33333, -0.94281, 8.16497) -- (5.33333, -3.77124, 6.53197);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (2.66667, 9.42809, 3.26599)     {};
\node[vertex] at (8.00000, 5.65685, -3.26599)     {};
\node[vertex] at (8.00000, 5.65685, 3.26599)     {};
\node[vertex] at (8.00000, 4.24264, -4.08248)     {};
\node[vertex] at (6.66667, 3.77124, -4.89898)     {};
\node[vertex] at (8.00000, -2.82843, 0.00000)     {};
\node[vertex] at (6.66667, -3.29983, -0.81650)     {};
\node[vertex] at (0.00000, 0.00000, 6.53197)     {};
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (5.33333, -3.77124, 0.00000)     {};
\node[vertex] at (0.00000, 1.41421, 7.34847)     {};
\node[vertex] at (1.33333, 1.88562, 8.16497)     {};
\node[vertex] at (1.33333, 8.95669, 4.08248)     {};
\node[vertex] at (8.00000, -2.82843, 4.89898)     {};
\node[vertex] at (5.33333, -0.94281, 8.16497)     {};
\node[vertex] at (8.00000, 0.00000, 6.53197)     {};
\node[vertex] at (5.33333, -3.77124, 6.53197)     {};
%%
%%
\end{tikzpicture}

==> figures/weakRectangulotope_square.tex <==
\begin{tikzpicture}%
	[x={(0.681462cm, -0.327528cm)},
	y={(0.731633cm, 0.326817cm)},
	z={(-0.017949cm, 0.886519cm)},
	scale=1.000000,
	back/.style={very thin, opacity=0.5},
	edge/.style={color=purple, thick, decoration={markings, mark=at position 0.5 with {\arrow{>}}}},
	facet/.style={fill=red,fill opacity=0},
	vertex/.style={}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-764, -346, -545]
%% angle = 76.39
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (0.00000, 0.00000, 0.00000) at (0.00000, 0.00000, 0.00000);
\coordinate (6.00000, 8.00000, 6.00000) at (6.00000, 8.00000, 6.00000);
\coordinate (6.00000, 8.00000, 2.00000) at (6.00000, 8.00000, 2.00000);
\coordinate (0.00000, 0.00000, 4.00000) at (0.00000, 0.00000, 4.00000);
\coordinate (6.00000, 7.00000, 1.00000) at (6.00000, 7.00000, 1.00000);
\coordinate (0.00000, 1.00000, 5.00000) at (0.00000, 1.00000, 5.00000);
\coordinate (0.00000, 4.00000, 0.00000) at (0.00000, 4.00000, 0.00000);
\coordinate (6.00000, 4.00000, 6.00000) at (6.00000, 4.00000, 6.00000);
\coordinate (0.00000, 6.00000, 2.00000) at (0.00000, 6.00000, 2.00000);
\coordinate (6.00000, 2.00000, 4.00000) at (6.00000, 2.00000, 4.00000);
\coordinate (6.00000, 2.00000, 1.00000) at (6.00000, 2.00000, 1.00000);
\coordinate (0.00000, 6.00000, 5.00000) at (0.00000, 6.00000, 5.00000);
\coordinate (5.00000, 6.00000, 0.00000) at (5.00000, 6.00000, 0.00000);
\coordinate (1.00000, 2.00000, 6.00000) at (1.00000, 2.00000, 6.00000);
\coordinate (5.00000, 1.00000, 0.00000) at (5.00000, 1.00000, 0.00000);
\coordinate (1.00000, 7.00000, 6.00000) at (1.00000, 7.00000, 6.00000);
\coordinate (2.00000, 6.00000, 0.00000) at (2.00000, 6.00000, 0.00000);
\coordinate (4.00000, 2.00000, 6.00000) at (4.00000, 2.00000, 6.00000);
\coordinate (2.00000, 8.00000, 2.00000) at (2.00000, 8.00000, 2.00000);
\coordinate (4.00000, 0.00000, 4.00000) at (4.00000, 0.00000, 4.00000);
\coordinate (4.00000, 0.00000, 0.00000) at (4.00000, 0.00000, 0.00000);
\coordinate (2.00000, 8.00000, 6.00000) at (2.00000, 8.00000, 6.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.00000, 0.00000) -- (0.00000, 4.00000, 0.00000);
\draw[edge,back] (6.00000, 8.00000, 2.00000) -- (2.00000, 8.00000, 2.00000);
\draw[edge,back] (0.00000, 1.00000, 5.00000) -- (0.00000, 6.00000, 5.00000);
\draw[edge,back] (0.00000, 4.00000, 0.00000) -- (0.00000, 6.00000, 2.00000);
\draw[edge,back] (0.00000, 4.00000, 0.00000) -- (2.00000, 6.00000, 0.00000);
\draw[edge,back] (0.00000, 6.00000, 2.00000) -- (0.00000, 6.00000, 5.00000);
\draw[edge,back] (0.00000, 6.00000, 2.00000) -- (2.00000, 8.00000, 2.00000);
\draw[edge,back] (0.00000, 6.00000, 5.00000) -- (1.00000, 7.00000, 6.00000);
\draw[edge,back] (5.00000, 6.00000, 0.00000) -- (2.00000, 6.00000, 0.00000);
\draw[edge,back] (2.00000, 6.00000, 0.00000) -- (2.00000, 8.00000, 2.00000);
\draw[edge,back] (2.00000, 8.00000, 2.00000) -- (2.00000, 8.00000, 6.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (2.00000, 8.00000, 2.00000)     {};
\node[vertex] at (0.00000, 4.00000, 0.00000)     {};
\node[vertex] at (0.00000, 6.00000, 2.00000)     {};
\node[vertex] at (0.00000, 6.00000, 5.00000)     {};
\node[vertex] at (2.00000, 6.00000, 0.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (6.00000, 2.00000, 1.00000) -- (6.00000, 7.00000, 1.00000) -- (6.00000, 8.00000, 2.00000) -- (6.00000, 8.00000, 6.00000) -- (6.00000, 4.00000, 6.00000) -- (6.00000, 2.00000, 4.00000) -- cycle {};
\fill[facet] (1.00000, 2.00000, 6.00000) -- (1.00000, 7.00000, 6.00000) -- (2.00000, 8.00000, 6.00000) -- (6.00000, 8.00000, 6.00000) -- (6.00000, 4.00000, 6.00000) -- (4.00000, 2.00000, 6.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 4.00000) -- (6.00000, 2.00000, 4.00000) -- (6.00000, 4.00000, 6.00000) -- (4.00000, 2.00000, 6.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 4.00000) -- (0.00000, 0.00000, 4.00000) -- (0.00000, 1.00000, 5.00000) -- (1.00000, 2.00000, 6.00000) -- (4.00000, 2.00000, 6.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (5.00000, 1.00000, 0.00000) -- (6.00000, 2.00000, 1.00000) -- (6.00000, 2.00000, 4.00000) -- (4.00000, 0.00000, 4.00000) -- cycle {};
\fill[facet] (5.00000, 1.00000, 0.00000) -- (6.00000, 2.00000, 1.00000) -- (6.00000, 7.00000, 1.00000) -- (5.00000, 6.00000, 0.00000) -- cycle {};
\fill[facet] (4.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 4.00000) -- (4.00000, 0.00000, 4.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (0.00000, 0.00000, 0.00000) -- (0.00000, 0.00000, 4.00000);
\draw[edge] (0.00000, 0.00000, 0.00000) -- (4.00000, 0.00000, 0.00000);
\draw[edge] (6.00000, 8.00000, 6.00000) -- (6.00000, 8.00000, 2.00000);
\draw[edge] (6.00000, 8.00000, 6.00000) -- (6.00000, 4.00000, 6.00000);
\draw[edge] (6.00000, 8.00000, 6.00000) -- (2.00000, 8.00000, 6.00000);
\draw[edge] (6.00000, 8.00000, 2.00000) -- (6.00000, 7.00000, 1.00000);
\draw[edge] (0.00000, 0.00000, 4.00000) -- (0.00000, 1.00000, 5.00000);
\draw[edge] (0.00000, 0.00000, 4.00000) -- (4.00000, 0.00000, 4.00000);
\draw[edge] (6.00000, 7.00000, 1.00000) -- (6.00000, 2.00000, 1.00000);
\draw[edge] (6.00000, 7.00000, 1.00000) -- (5.00000, 6.00000, 0.00000);
\draw[edge] (0.00000, 1.00000, 5.00000) -- (1.00000, 2.00000, 6.00000);
\draw[edge] (6.00000, 4.00000, 6.00000) -- (6.00000, 2.00000, 4.00000);
\draw[edge] (6.00000, 4.00000, 6.00000) -- (4.00000, 2.00000, 6.00000);
\draw[edge] (6.00000, 2.00000, 4.00000) -- (6.00000, 2.00000, 1.00000);
\draw[edge] (6.00000, 2.00000, 4.00000) -- (4.00000, 0.00000, 4.00000);
\draw[edge] (6.00000, 2.00000, 1.00000) -- (5.00000, 1.00000, 0.00000);
\draw[edge] (5.00000, 6.00000, 0.00000) -- (5.00000, 1.00000, 0.00000);
\draw[edge] (1.00000, 2.00000, 6.00000) -- (1.00000, 7.00000, 6.00000);
\draw[edge] (1.00000, 2.00000, 6.00000) -- (4.00000, 2.00000, 6.00000);
\draw[edge] (5.00000, 1.00000, 0.00000) -- (4.00000, 0.00000, 0.00000);
\draw[edge] (1.00000, 7.00000, 6.00000) -- (2.00000, 8.00000, 6.00000);
\draw[edge] (4.00000, 2.00000, 6.00000) -- (4.00000, 0.00000, 4.00000);
\draw[edge] (4.00000, 0.00000, 4.00000) -- (4.00000, 0.00000, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (0.00000, 0.00000, 0.00000)     {};
\node[vertex] at (6.00000, 8.00000, 6.00000)     {};
\node[vertex] at (6.00000, 8.00000, 2.00000)     {};
\node[vertex] at (0.00000, 0.00000, 4.00000)     {};
\node[vertex] at (6.00000, 7.00000, 1.00000)     {};
\node[vertex] at (0.00000, 1.00000, 5.00000)     {};
\node[vertex] at (6.00000, 4.00000, 6.00000)     {};
\node[vertex] at (6.00000, 2.00000, 4.00000)     {};
\node[vertex] at (6.00000, 2.00000, 1.00000)     {};
\node[vertex] at (5.00000, 6.00000, 0.00000)     {};
\node[vertex] at (1.00000, 2.00000, 6.00000)     {};
\node[vertex] at (5.00000, 1.00000, 0.00000)     {};
\node[vertex] at (1.00000, 7.00000, 6.00000)     {};
\node[vertex] at (4.00000, 2.00000, 6.00000)     {};
\node[vertex] at (4.00000, 0.00000, 4.00000)     {};
\node[vertex] at (4.00000, 0.00000, 0.00000)     {};
\node[vertex] at (2.00000, 8.00000, 6.00000)     {};
%%
%%
\end{tikzpicture}
